A Data-driven Optimization of First-order Regular Perturbation Coefficients for Fiber Nonlinearities

We study the performance of gradient-descent optimization to estimate the coefficients of the discrete-time first-order regular perturbation (FRP). With respect to numerically computed coefficients, the optimized coefficients yield a model that (i) extends the FRP range of validity, and (ii) reduces the model's complexity.

==> figures/NBGD_Scheme.tikz <==
\tikzstyle{simple_box} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=1cm, text centered, text width=1.5cm, draw=black]

\begin{tikzpicture}
% Big boxes
\draw[dashed, fill=orange!12,rounded corners] (-5.3,0) rectangle ++ (9.6,1.5);
\draw[dashed, fill=green!12,rounded corners] (-5.3,-2.25) rectangle ++ (9.6,1.4);
\draw[dashed, fill=purple!12,rounded corners] (-5.3,-4.2) rectangle ++ (9.6,1.5);

% First box
\node (ssmf) [simple_box,fill=white,text width=2.2cm,yshift=.75cm] {System model \\Fig. \ref{fig:system_model}};
\node (insymb) [left=2cm of ssmf] {$\underline{\boldsymbol{a}}$};
\node (outsymb) [right=2.4cm of ssmf] {$\underline{\boldsymbol{r}}$};

% Second box
\node (nbgd) [simple_box,fill=white,below=1.35cm of ssmf,text width=1.5cm,xshift=-2cm] {NBGD\\Optimizer};
\node (frp) [simple_box,fill=white, right=2cm of nbgd,text width=1.25cm] {FRP \\ in \eqref{eq:single_ch_dual_pol_DRP}};
\node (ins) [left=0.5cm of nbgd] {\small{$\tilde{S}_{klm}^{(l)}$}};
\node (estsymb) [right=0.3cm of frp] {$\tilde{\underline{\boldsymbol{r}}}^{(l+1)}$};

%Intermediate
\node (nbgd_in) [above=.2cm of nbgd] {$\underbrace{\{\underline{\boldsymbol{a}},\underline{\boldsymbol{r}}\}}$};
\node (frp_in) [above=.2cm of frp] {$\underbrace{\underline{\boldsymbol{a}}}$};

%% Third box
\node (rmse) [simple_box,fill=white, below=.9cm of frp,text width=1.0cm] {RMSE};
\node (thre) [simple_box,fill=white, left=1.5cm of rmse,text width=1.5cm] {Threshold\\check};
\node (end) [left=2cm of thre, fill=white,text width=.5cm,rectangle, rounded corners, minimum width=.8cm, minimum height=.5cm, text centered, draw=black] {End};

% Arrows & Vectors
\draw [arrow] (insymb) -- (ssmf);
\draw [arrow] (ssmf) -- (outsymb);
\draw [arrow] (ins) -- (nbgd);
\draw [arrow] (nbgd) -- node[anchor=south] {$\tilde{S}_{klm}^{(l+1)}$} (frp);
\draw [arrow] (frp) -- (estsymb);
\draw [arrow] (rmse) -- (thre);
\node(coo0) [coordinate, below=1.5cm of ins] {};
\node(coo01) [left=1.05cm of thre] {$\diamond$};
\draw [arrow,dashed] (coo0) -- node[anchor=west,yshift=.2cm] {Increment $l$} (ins);
\draw [arrow] (thre)  -- (coo01);
\draw [arrow] (nbgd_in) -- (nbgd);
\draw [arrow] (frp_in)  -- (frp);
\draw [arrow,dashed] (coo01)  -- node[anchor=north] {\small{yes}} (end);
\node (no) [left=1cm of thre,yshift=.4cm] {\small{no}};

% %% Special arrows
\draw [arrow] (estsymb) |- (rmse.20);
\draw [arrow] (outsymb) |- (rmse.340);
\node(coo1) [coordinate, above=1.3cm of ins] {};
\node(coo2) [coordinate, above=1.3cm of estsymb] {};
\draw [arrow] (coo1) |- (nbgd_in);
\draw [arrow] (coo2) |- (frp_in);

%% Sections labels  
\node (lab1) at (-4.9,1.2) {(i)};
\node (lab2) [below=1.8cm of lab1] {(ii)};
\node (lab3) [below=1.25cm of lab2] {(iii)};

% Caption 
\node[font=\Large] (lab1) at (-5.8,0.7) {(a)};
\node[font=\Large] (cap0) at (0,-5.3) {NBGD block diagram};
\node (cap1) at (0,-5.6) {};  % In here to create space and achieve alignment 

\end{tikzpicture}

==> figures/NonLinearSNR_vs_P.tikz <==
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor3}{rgb}{0.39216,0.83137,0.07451}%
%
\begin{tikzpicture}
\begin{axis}[%
every axis/.append style={font=\normalsize},
width=0.4\columnwidth,
height=0.32\columnwidth,
xmin=0,
xmax=20,
xticklabel style={font=\normalsize},
xtick={0,5,10,15,20},
xlabel style={font=\color{white!15!black}},
xlabel={Input power~[dBm]},
ymin=0,
ymax=45,
ytick={ 0, 10, 20, 30, 40, 50},
ylabel style={font=\color{white!15!black}},
yticklabel style={font=\normalsize},
ylabel={Nonlinear SNR~[dB]},
axis background/.style={fill=white},
grid style={dashed,lightgray!75},
xmajorgrids,
ymajorgrids,
legend style={at={(0.72,0.785)}, anchor=center, legend cell align=left, align=left, legend columns=1,font=\footnotesize}
]
%% Rectangle to zoom in 
\draw[fill=red!1,line width=0.1mm] (14.5,8) rectangle (17.5,17.5);

\addplot [smooth, color=red, line width=1pt, mark=*, mark options={solid, red,fill=white}]
  table[row sep=crcr]{%
-5	53.6857573803566\\
-4	51.6497797588019\\
-3	49.688721745459\\
-2	47.536875804605\\
-1	45.6337055315739\\
0	43.6321543559351\\
1	41.5754209221533\\
2	39.6764603573661\\
3	37.5835221680073\\
4	35.6295086940571\\
5	33.5890789311051\\
6	31.6109563467305\\
7	29.5621150597579\\
8	27.5641350790601\\
9	25.5288854263801\\
10	23.4646565731038\\
11	21.4626742964967\\
12	19.4242299406946\\
13	17.3592236397748\\
14	15.3405224497856\\
15	13.1487682586546\\
16	10.9854620881499\\
17	8.70042157033346\\
18	6.42305110234847\\
19	3.85599772270999\\
20	1.05642683294964\\
};
\addlegendentry{SSFM}

\addplot [color=mycolor3, line width=1pt, mark size=2pt, mark=square*, mark options={solid, mycolor3,fill=white}]
  table[row sep=crcr]{%
0	43.4787056901927\\
1	41.4357126573027\\
2	39.4511585485523\\
3	37.4451331018825\\
4	35.4967902321854\\
5	33.4637534515485\\
6	31.5187044958935\\
7	29.5099748952219\\
8	27.5744871673083\\
9	25.6289646762613\\
10	23.7073851239591\\
11	21.8544611096726\\
12	20.1312017165465\\
13	18.4475247566181\\
14	16.8768121214882\\
15	15.5822833595708\\
16	14.4771752542635\\
17	13.6044568665678\\
18	12.9211292114654\\
19	12.4734822698994\\
20	12.1163717162127\\
};
\addlegendentry{FRP$_{\text{INT}}$ $M = 5$}

\addplot [smooth, color=mycolor1, line width=1pt, mark size=2pt, mark=square*, mark options={solid, mycolor1,fill=white}]
  table[row sep=crcr]{%
-5	53.5457756590428\\
-4	51.549497753753\\
-3	49.5716161201667\\
-2	47.5647919256851\\
-1	45.5820208221136\\
0	43.5408640890414\\
1	41.5681633799158\\
2	39.5582785622158\\
3	37.5675785690716\\
4	35.5525509812604\\
5	33.6165199480068\\
6	31.62642010869\\
7	29.6599792346274\\
8	27.7074850686542\\
9	25.8022014615331\\
10	23.9704141160926\\
11	22.155628553276\\
12	20.5366068421904\\
13	18.9895313949176\\
14	17.6829176277617\\
15	16.5602375573703\\
16	15.6781381321746\\
17	14.974631724909\\
18	14.5112308750031\\
19	14.1855610531149\\
20	13.9100366356101\\
};
\addlegendentry{FRP$_{\text{INT}}$ $M = 15$}

\addplot [smooth,color=mycolor2, line width=1pt, mark=otimes*, mark options={solid, mycolor2,fill=white,scale=1.2}]
  table[row sep=crcr]{%
0	43.606589928599\\
1	41.6011068045892\\
2	39.5767265999009\\
3	37.6254791568369\\
4	35.5807911756898\\
5	33.6085335866393\\
6	31.57625094641\\
7	29.5735912949339\\
8	27.6045669603944\\
9	25.5128818188214\\
10	23.4948679508265\\
11	21.4640857542099\\
12	19.4816079924955\\
13	17.4104851955014\\
14	15.3102576560053\\
15	13.2939228510438\\
16	11.2025109010669\\
17	9.07528878393829\\
18	7.01571008104705\\
19	4.80449812631065\\
20	2.79013332363904\\
};
\addlegendentry{FRP$_{\text{NBGD}}$ $M = 5$}

%(14.5,8) rectangle (17.5,17.5);

% Insert 
\node[font=\normalsize] at (1.2,37) {(b)};
\coordinate (schema) at (axis cs:5,13);
\draw[line width=0.1mm] (axis cs:9.2,23.2) -- (axis cs:17.5,17.5);
\draw[line width=0.1mm] (axis cs:9.2,5) -- (axis cs:17.5,8);

% Vertical lines
\draw[dashed,thick] (axis cs:0,0)--(axis cs:0,47); 
\draw[dashed,thick] (axis cs:10,0)--(axis cs:10,50);
\draw[dashed,thick] (axis cs:16,0)--(axis cs:16,50); 

% Gap 
\draw[<->,thick] (axis cs:10,3)--(axis cs:16,3); 
\node[font=\small] at (13.5,4.7) {\footnotesize $6$~dB};


\end{axis}

\node[] at (schema){\resizebox{2.7cm}{!}{\input{figures/NonLinearSNR_vs_P_zoomin.tikz}}};

\end{tikzpicture}%




==> figures/NonLinearSNRgap_vs_N.tikz <==
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.39216,0.83137,0.07451}%
%
\begin{tikzpicture}

\begin{axis}[%
every axis/.append style={font=\normalsize},
width=0.4\columnwidth,
height=0.32\columnwidth,
xmin=0,
xmax=5,
xticklabel style={font=\normalsize},
xlabel style={font=\color{white!15!black}},
xlabel={Model's memory ($M$)},
ymin=-15,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
yticklabel style={font=\normalsize},
ylabel={$\text{Nonlinear SNR}_{\text{gap}}\text{ [dB]}$},
axis background/.style={fill=white},
grid style={dashed,lightgray!75},
xmajorgrids,
ymajorgrids,
legend style={at={(0.06,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,legend columns=2}
]
\addplot [color=mycolor1, line width=1pt, mark size=2pt, mark=square*, mark options={solid, mycolor1,fill=white}]
  table[row sep=crcr]{%
0	-13.1395378857366\\
1	-2.64781156600484\\
2	-0.821770470918111\\
3	-0.150963161252591\\
4	0.121435846065076\\
5	0.259730149556603\\
};
\addlegendentry{$\text{FRP}_{\text{INT}}$}

\addplot [color=mycolor1, line width=0.8pt,mark=otimes*,mark options={fill=white,scale=1.2}]
  table[row sep=crcr]{%
0	1.0446849186687\\
1	0.611077126922076\\
2	0.292775745662965\\
3	0.10859734611909\\
4	0.150730982466769\\
5	0.0677567706344888\\
};
\addlegendentry{$\text{FRP}_{\text{NBGD}}$ $\rightarrow 0$ dBm}

\addplot [color=mycolor2, line width=1pt, mark size=2pt, mark=square*, mark options={solid, mycolor2,fill=white}]
  table[row sep=crcr]{%
0	-13.2835005136202\\
1	-2.84794947298458\\
2	-1.07173657285436\\
3	-0.456311078099493\\
4	-0.22745950398021\\
5	-0.158421561605902\\
};
\addlegendentry{$\text{FRP}_{\text{INT}}$}

\addplot [color=mycolor2, line width=0.8pt,mark=otimes*,mark options={fill=white,scale=1.2}]
  table[row sep=crcr]{%
0	1.01967279524467\\
1	0.352978096178035\\
2	0.117219798105641\\
3	0.01051698191376\\
4	0.0590971322139495\\
5	0.0512625536079021\\
};
\addlegendentry{$\text{FRP}_{\text{NBGD}}$ $\rightarrow 10$ dBm}

\addplot [color=mycolor3, line width=1pt, mark size=2pt, mark=square*, mark options={solid, mycolor3,fill=white}]
  table[row sep=crcr]{%
0	-14.179178069806\\
1	-4.54813361042918\\
2	-3.43515025985068\\
3	-3.28155635027785\\
4	-3.41126725112372\\
5	-3.59668862445447\\
};
\addlegendentry{$\text{FRP}_{\text{INT}}$}

\addplot [color=mycolor3, line width=0.8pt, mark=otimes*,mark options={fill=white,scale=1.2}]
  table[row sep=crcr]{%
0	0.29181553770902\\
1	-0.409511897363771\\
2	-0.365667582584484\\
3	-0.255982068972507\\
4	-0.352892550525834\\
5	-0.323709825337781\\
};
\addlegendentry{$\text{FRP}_{\text{NBGD}}$ $\rightarrow 16$ dBm}

\node[font=\normalsize] at (0.3,-1) {(c)};

\end{axis}
\end{tikzpicture}%

==> figures/system_model.tikz <==
\tikzstyle{simple_box} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=1cm, text centered, text width=1.5cm, draw=black]
\tikzstyle{simple_box_b} = [rectangle, rounded corners, minimum width=0.5cm, minimum height=.7cm, text centered, text width=1cm, draw=black]
\tikzstyle{simple_box_c} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.7cm, text centered, text width=5cm, draw=black]

\begin{tikzpicture}
% Big frame
\draw[dashed, fill=orange!10] (-4.43,-2.1) rectangle ++ (6.1,3.15);
\node (label) at (-1.3,1.27) {FRP approximation in \eqref{eq:single_ch_dual_pol_DRP}};

% Main Boxes
\node (ssmf) [simple_box,fill=white,text width=1.25cm] {Optical\\Channel};
\node[left=1cm of ssmf] (bo1) {\large{$\bigotimes$}};
\node (modformat) [simple_box,left=2cm of ssmf,text width=1.25cm,fill=white] {MOD};
\node (cdc_b) [simple_box, below=0.5 of ssmf,text width=1.0cm,xshift=0.5cm,fill=white] {CDC};
\node (mf_b) [simple_box, left=0.5 of cdc_b,text width=1.0cm,fill=white] {MF};
\node[below=0.7cm of modformat, xshift=-.1cm] (bo2) {\large{$\bigotimes$}};

% Sampling  case b
\node (samp_l_b) [coordinate, left=0.4cm of mf_b] {};
\node (samp_r_b) [coordinate, left=.6cm of samp_l_b] {};
\draw [arrow] (mf_b) -- (samp_l_b);
\draw [thick] (samp_l_b) -- (-2.7,-1.08);
\draw [thick,->] (-2.3,-1.1) arc (100:190:13pt);
\node (T) at (-2.6,-1.8) {\scriptsize{$0,T,2T, \ldots$}};
\draw [arrow] (samp_r_b) -- (-3.4,-1.515);

% Arrows & Vectors
\node[left=0.4cm of modformat] (insymb) {$\underline{\boldsymbol{a}}$};
\node [below=1.04cm of insymb] (yout) {$\underline{\boldsymbol{r}}$};
\draw [arrow] (insymb) -- (modformat);
\node (n1) at (-2.2,0) {};
\draw [arrow] (modformat)--(n1);
\node (n2) at (-2,0) {};
\draw [arrow] (n2)-- node[anchor=south] {$\boldsymbol{A}(t,0)$} (ssmf);
\coordinate (sco1) at (1.5,0);
\draw [thick] (ssmf) -- (sco1);
\draw [arrow] (sco1)|- node[anchor=east,yshift=0.72cm] {$\boldsymbol{A}(t,L)$} (cdc_b);
\draw [arrow] (cdc_b)-- (mf_b);
\draw [arrow] (-3.82,-1.515) -- (yout);

% Power scaling
\node [above=.15cm of bo1] (g1) {$\sqrt{E_s}$};
\coordinate (supbo1) at (-2.11,0.22);
\draw [arrow] (g1) -- (supbo1);
\node [above=.15cm of bo2] (g2) {$1/\sqrt{E_s}$};
\coordinate (supbo2) at (-3.6,-1.32);
\draw [arrow] (g2) -- (supbo2);

\end{tikzpicture}
